Vector bosons in heavy-ion collisions at the LHC

Vector bosons become accessible experimental probes in heavy-ion collisions at the LHC. The capabilities of the LHC experiments to perform their measurement are outlined. The focus is given to their utility to study the possible formation and properties of the Quark Gluon Plasma (QGP) in the most central heavy-ion collisions. Their own sensitivity (if any) to the QGP is discussed. Their interest as references to observe multiple QGP sensitive probes is justified.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
\pdfoutput=1

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

